Quasinormal modes of Kerr-Newman-de Sitter black holes: Linear stability and strong cosmic censorship conjecture

The stability of Cauchy horizons hinges on the decay rate of perturbations of a black hole. For Kerr-Newman-de Sitter black holes, this is determined by the quasinormal modes of coupled gravitational and electromagnetic perturbations, which we compute for the first time. Using two independent numerical methods, we establish the linear stability of the Kerr-Newman-de Sitter black hole. Near extremality, with the electric charge dominating over the rotation, the Cauchy horizon becomes stable, leading to the violation of the strong cosmic censorship conjecture.

==> (inline-0) <==
\begin{longtable}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\caption{Photon sphere gravito-electromagnetic quasinormal modes, the fundamental modes ($n=0$) and the first overtones ($n=1$), of Kerr--Newman--de Sitter black holes with $y_+=r_+/r_{\rm c}=1/2$ and $\mathcal R=0.95$, $\mathcal R^2=r_-/r_+$, for the spin label $\varsigma=+1$, in units $r_{\rm c}=1$: the frequencies $\omega r_{\rm c}$ and separation constants $\lambda$ at $\Theta=k\pi/200$, $k=10,30,50,70,90$, every second point marked on the curves of Figs.~\ref{fig:ps_modes_tracks_by_ell} and~\ref{fig:ps_n0_n1_overtone_tracks_by_ell}. The background parameters $a$, $Q$, $M$ and $\Lambda$ at each $\Theta$ follow from Eq.~\eqref{eq:MaQ}. The table has one section per Reissner--Nordstr\"om--de Sitter multiplet $(\ell,b)$ from which the modes continue, with $b=+1$ the gravitational-led and $b=-1$ the electromagnetic-led branch, in the order of the panels of Fig.~\ref{fig:ps_modes_tracks_by_ell}. At each $\Theta$ the members of a multiplet are listed as the curves of its panel, from $m=-\ell$ to $\ell$: first the counter-rotating modes with $m=\ell,\dots,1$ ($\mathrm{Re}\,\omega<0$ at small $\Theta$; they are the $m<0$ modes at $-\bar\omega$), then the axisymmetric mode $m=0$, then the co-rotating modes with $m=1,\dots,\ell$; the fundamental modes come first and, below a rule, the first overtones of the same members, for the same black hole. The values of $\omega$ and $\lambda$ are those of the equations solved with $m\ge0$. A dagger marks the frequencies at which the two collocation grids differ by more than $10^{-5}$ in $\omega$ (the faint parts of the curves); there the value only continues the track.\vspace{2ex}}
\label{tab:gem-complete-spectrum} \\
\hline\hline
\(\Theta\) & \(a\) & \(Q\) & \(M\) & \(\Lambda\) & \begin{tabular}{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}\(m\) & rotation & \(n\) & \multicolumn{2}{w{c}{10.6em}}{\(\omega r_{\rm c}\)} & \multicolumn{2}{w{c}{10.2em}@{}}{\(\lambda\)}\end{tabular} \\
\hline
\endfirsthead
\caption[]{Photon sphere gravito-electromagnetic quasinormal modes (continued).\vspace{2ex}} \\
\hline\hline
\(\Theta\) & \(a\) & \(Q\) & \(M\) & \(\Lambda\) & \begin{tabular}{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}\(m\) & rotation & \(n\) & \multicolumn{2}{w{c}{10.6em}}{\(\omega r_{\rm c}\)} & \multicolumn{2}{w{c}{10.2em}@{}}{\(\lambda\)}\end{tabular} \\
\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (1, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$1$ & counter &  & $-0.328929$ & ${}-0.073778i$ & $2.228402$ & ${}-0.004520i$ \\
$0$ & axisym. & $n=0$ & $0.453365$ & ${}-0.068047i$ & $2.581352$ & ${}-0.026489i$ \\
$1$ & co &  & $0.587034$ & ${}-0.060371i$ & $2.664924$ & ${}-0.048559i$ \\
\hline
$1$ & counter &  & $-0.321614$ & ${}-0.222344i$ & $2.205999$ & ${}-0.015512i$ \\
$0$ & axisym. & $n=1$ & $0.443081$ & ${}-0.205666i$ & $2.562482$ & ${}-0.078970i$ \\
$1$ & co &  & $0.572591$ & ${}-0.183026i$ & $2.645446$ & ${}-0.146368i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$1$ & counter &  & $-0.129625$ & ${}-0.075145i$ & $2.499605$ & ${}+0.046612i$ \\
$0$ & axisym. & $n=0$ & $0.440504$ & ${}-0.063951i$ & $2.680093$ & ${}-0.026830i$ \\
$1$ & co &  & $0.822560$ & ${}-0.040488i$ & $2.376885$ & ${}-0.015818i$ \\
\hline
$1$ & counter &  & $-0.126178$ & ${}-0.225814i$ & $2.478237$ & ${}+0.140764i$ \\
$0$ & axisym. & $n=1$ & $0.431399$ & ${}-0.193268i$ & $2.661699$ & ${}-0.080081i$ \\
$1$ & co &  & $0.803098$ & ${}-0.121099i$ & $2.362725$ & ${}-0.045050i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$1$ & counter &  & $0.007943$ & ${}-0.070446i$ & $2.840031$ & ${}+0.030721i$ \\
$0$ & axisym. & $n=0$ & $0.413751$ & ${}-0.058496i$ & $2.887762$ & ${}-0.008019i$ \\
$1$ & co &  & $0.964405$ & ${}-0.027117i$ & $2.560773$ & ${}+0.003544i$ \\
\hline
$1$ & counter &  & $0.010063$ & ${}-0.211516i$ & $2.833980$ & ${}+0.092319i$ \\
$0$ & axisym. & $n=1$ & $0.405654$ & ${}-0.176789i$ & $2.882149$ & ${}-0.023815i$ \\
$1$ & co &  & $0.949899$ & ${}-0.076619i$ & $2.561762$ & ${}+0.010428i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$1$ & counter &  & $0.090020$ & ${}-0.065489i$ & $3.710201$ & ${}+0.015779i$ \\
$0$ & axisym. & $n=0$ & $0.389465$ & ${}-0.053978i$ & $3.721953$ & ${}-0.001713i$ \\
$1$ & co &  & $1.023657$ & ${}-0.021036i$ & $3.514194$ & ${}+0.003739i$ \\
\hline
$1$ & counter &  & $0.091657$ & ${}-0.196589i$ & $3.708727$ & ${}+0.047358i$ \\
$0$ & axisym. & $n=1$ & $0.382083$ & ${}-0.163129i$ & $3.720759$ & ${}-0.005081i$ \\
$1$ & co &  & $1.014172$ & ${}-0.058603i$ & $3.515775$ & ${}+0.010456i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$1$ & counter &  & $0.127016$ & ${}-0.062657i$ & $9.195386$ & ${}+0.004944i$ \\
$0$ & axisym. & $n=0$ & $0.376452$ & ${}-0.051539i$ & $9.197459$ & ${}-0.000216i$ \\
$1$ & co &  & $1.041510$ & ${}-0.018751i$ & $9.127114$ & ${}+0.001323i$ \\
\hline
$1$ & counter &  & $0.128474$ & ${}-0.188075i$ & $9.195121$ & ${}+0.014837i$ \\
$0$ & axisym. & $n=1$ & $0.369457$ & ${}-0.155746i$ & $9.197309$ & ${}-0.000641i$ \\
$1$ & co &  & $1.033606$ & ${}-0.052203i$ & $9.127662$ & ${}+0.003688i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (2, +1)\), gravitational-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $-0.193676$ & ${}-0.081392i$ & $-0.250164$ & ${}+0.108147i$ \\
$1$ & counter &  & $-0.292582$ & ${}-0.077738i$ & $-1.181975$ & ${}+0.007700i$ \\
$0$ & axisym. & $n=0$ & $0.404869$ & ${}-0.072281i$ & $-1.514185$ & ${}+0.025352i$ \\
$1$ & co &  & $0.531219$ & ${}-0.063680i$ & $-1.571891$ & ${}+0.049325i$ \\
$2$ & co &  & $0.677243$ & ${}-0.050395i$ & $-1.407360$ & ${}+0.066960i$ \\
\hline
$2$ & counter &  & $-0.190304$ & ${}-0.244645i$ & $-0.254645$ & ${}+0.325063i$ \\
$1$ & counter &  & $-0.286751$ & ${}-0.234314i$ & $-1.157277$ & ${}+0.024983i$ \\
$0$ & axisym. & $n=1$ & $0.394784$ & ${}-0.219144i$ & $-1.493295$ & ${}+0.075726i$ \\
$1$ & co &  & $0.513875$ & ${}-0.195107i$ & $-1.548912$ & ${}+0.149918i$ \\
$2$ & co &  & $0.648107$ & ${}-0.155600i$ & $-1.368648$ & ${}+0.206746i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.148719$ & ${}-0.081054i$ & $1.631971$ & ${}+0.116726i$ \\
$1$ & counter &  & $-0.066856$ & ${}-0.078044i$ & $-1.469909$ & ${}-0.044004i$ \\
$0$ & axisym. & $n=0$ & $0.356156$ & ${}-0.067541i$ & $-1.655757$ & ${}+0.023263i$ \\
$1$ & co &  & $0.745423$ & ${}-0.033488i$ & $-1.359546$ & ${}+0.010450i$ \\
$2$ & co &  & $1.328782$ & ${}-0.019125i$ & $-0.067228$ & ${}+0.027536i$ \\
\hline
$2$ & counter &  & $0.149893$ & ${}-0.243156i$ & $1.630272$ & ${}+0.350171i$ \\
$1$ & counter &  & $-0.063763$ & ${}-0.234380i$ & $-1.446236$ & ${}-0.132988i$ \\
$0$ & axisym. & $n=1$ & $0.345365$ & ${}-0.205130i$ & $-1.634840$ & ${}+0.069185i$ \\
$1$ & co &  & $0.715963$ & ${}-0.113761i$ & $-1.344405$ & ${}+0.032006i$ \\
$2$ & co &  & $1.328809$ & ${}-0.095641i$ & $-0.067268$ & ${}+0.137698i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.376935$ & ${}-0.074549i$ & $2.460155$ & ${}+0.066427i$ \\
$1$ & counter &  & $0.094518$ & ${}-0.073050i$ & $-1.943327$ & ${}-0.029721i$ \\
$0$ & axisym. & $n=0$ & $0.303256$ & ${}-0.060852i$ & $-2.015070$ & ${}+0.006175i$ \\
$1$ & co &  & $0.898212$ & ${}-0.017512i$ & $-1.715819$ & ${}-0.002594i$ \\
$2$ & co &  & $1.732195$ & ${}-0.015947i$ & $1.254227$ & ${}+0.014170i$ \\
\hline
$2$ & counter &  & $0.377920$ & ${}-0.223641i$ & $2.459236$ & ${}+0.199275i$ \\
$1$ & counter &  & $0.096593$ & ${}-0.219210i$ & $-1.936708$ & ${}-0.089279i$ \\
$0$ & axisym. & $n=1$ & $0.292462$ & ${}-0.185180i$ & $-2.008928$ & ${}+0.018169i$ \\
$1$ & co &  & $0.895126$ & ${}-0.084201i$ & $-1.715040$ & ${}-0.012573i$ \\
$2$ & co &  & $1.732173$ & ${}-0.079733i$ & $1.254241$ & ${}+0.070852i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.510299$ & ${}-0.068730i$ & $3.534276$ & ${}+0.033073i$ \\
$1$ & counter &  & $0.190220$ & ${}-0.067918i$ & $-3.069776$ & ${}-0.015143i$ \\
$0$ & axisym. & $n=0$ & $0.265180$ & ${}-0.055350i$ & $-3.101930$ & ${}+0.001246i$ \\
$1$ & co &  & $0.965271$ & ${}-0.013892i$ & $-2.917393$ & ${}-0.002358i$ \\
$2$ & co &  & $1.895976$ & ${}-0.013607i$ & $2.872081$ & ${}+0.006461i$ \\
\hline
$2$ & counter &  & $0.511130$ & ${}-0.206184i^\dagger$ & $3.533779$ & ${}+0.099214i$ \\
$1$ & counter &  & $0.191749$ & ${}-0.203763i$ & $-3.068235$ & ${}-0.045425i$ \\
$0$ & axisym. & $n=1$ & $0.254701$ & ${}-0.168718i$ & $-3.100622$ & ${}+0.003649i$ \\
$1$ & co &  & $0.964840$ & ${}-0.069277i$ & $-2.917300$ & ${}-0.011759i$ \\
$2$ & co &  & $1.895964$ & ${}-0.068036i$ & $2.872078$ & ${}+0.032307i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.570046$ & ${}-0.065581i^\dagger$ & $9.141990$ & ${}+0.010234i$ \\
$1$ & counter &  & $0.233517$ & ${}-0.064993i^\dagger$ & $-8.955140$ & ${}-0.004584i$ \\
$0$ & axisym. & $n=0$ & $0.246216$ & ${}-0.052427i$ & $-8.964808$ & ${}+0.000173i$ \\
$1$ & co &  & $0.985997$ & ${}-0.012580i$ & $-8.904791$ & ${}-0.000799i$ \\
$2$ & co &  & $1.947272$ & ${}-0.012455i$ & $8.930657$ & ${}+0.001883i$ \\
\hline
$2$ & counter &  & $0.570785$ & ${}-0.196734i^\dagger$ & $9.141801$ & ${}+0.030698i$ \\
$1$ & counter &  & $0.234807$ & ${}-0.194976i^\dagger$ & $-8.954882$ & ${}-0.013747i$ \\
$0$ & axisym. & $n=1$ & $0.235964$ & ${}-0.159959i$ & $-8.964622$ & ${}+0.000506i$ \\
$1$ & co &  & $0.985850$ & ${}-0.062881i$ & $-8.904784$ & ${}-0.003993i$ \\
$2$ & co &  & $1.947263$ & ${}-0.062273i$ & $8.930653$ & ${}+0.009415i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (2, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $-0.484053$ & ${}-0.076272i$ & $2.791960$ & ${}-0.018898i$ \\
$1$ & counter &  & $-0.602392$ & ${}-0.073293i$ & $3.354235$ & ${}+0.009269i$ \\
$0$ & axisym. & $n=0$ & $0.725288$ & ${}-0.069622i$ & $3.664346$ & ${}-0.028489i$ \\
$1$ & co &  & $0.854304$ & ${}-0.065111i$ & $3.799854$ & ${}-0.044178i$ \\
$2$ & co &  & $0.991050$ & ${}-0.059583i$ & $3.789482$ & ${}-0.057915i$ \\
\hline
$2$ & counter &  & $-0.480018$ & ${}-0.229174i$ & $2.775309$ & ${}-0.057934i$ \\
$1$ & counter &  & $-0.597326$ & ${}-0.220376i$ & $3.340161$ & ${}+0.027308i$ \\
$0$ & axisym. & $n=1$ & $0.718857$ & ${}-0.209525i$ & $3.651717$ & ${}-0.085320i$ \\
$1$ & co &  & $0.846158$ & ${}-0.196146i$ & $3.787463$ & ${}-0.132725i$ \\
$2$ & co &  & $0.980876$ & ${}-0.179638i$ & $3.775957$ & ${}-0.174340i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $-0.095100$ & ${}-0.077635i$ & $3.194072$ & ${}+0.058448i$ \\
$1$ & counter &  & $-0.381255$ & ${}-0.073128i$ & $3.638529$ & ${}+0.039914i$ \\
$0$ & axisym. & $n=0$ & $0.695172$ & ${}-0.065432i$ & $3.742869$ & ${}-0.029414i$ \\
$1$ & co &  & $1.053603$ & ${}-0.052273i$ & $3.542331$ & ${}-0.022266i$ \\
$2$ & co &  & $1.487304$ & ${}-0.032222i$ & $2.969278$ & ${}-0.016841i$ \\
\hline
$2$ & counter &  & $-0.093430$ & ${}-0.232994i$ & $3.179141$ & ${}+0.176091i$ \\
$1$ & counter &  & $-0.378208$ & ${}-0.219647i$ & $3.624558$ & ${}+0.119976i$ \\
$0$ & axisym. & $n=1$ & $0.689291$ & ${}-0.196913i$ & $3.730128$ & ${}-0.088118i$ \\
$1$ & co &  & $1.042894$ & ${}-0.157649i$ & $3.530807$ & ${}-0.066239i$ \\
$2$ & co &  & $1.476158$ & ${}-0.094711i$ & $2.960549$ & ${}-0.048779i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.168919$ & ${}-0.072410i$ & $3.629268$ & ${}+0.040670i$ \\
$1$ & counter &  & $-0.216133$ & ${}-0.068403i$ & $3.840748$ & ${}+0.023058i$ \\
$0$ & axisym. & $n=0$ & $0.645363$ & ${}-0.059765i$ & $3.840167$ & ${}-0.009506i$ \\
$1$ & co &  & $1.153925$ & ${}-0.041926i$ & $3.601625$ & ${}-0.000003i$ \\
$2$ & co &  & $1.814009$ & ${}-0.018775i$ & $2.995439$ & ${}+0.003107i$ \\
\hline
$2$ & counter &  & $0.169935$ & ${}-0.217255i$ & $3.625314$ & ${}+0.122118i$ \\
$1$ & counter &  & $-0.213984$ & ${}-0.205376i$ & $3.836042$ & ${}+0.069217i$ \\
$0$ & axisym. & $n=1$ & $0.640031$ & ${}-0.179867i$ & $3.835879$ & ${}-0.028409i$ \\
$1$ & co &  & $1.142404$ & ${}-0.126331i$ & $3.599759$ & ${}+0.000377i$ \\
$2$ & co &  & $1.811910$ & ${}-0.055572i$ & $2.995356$ & ${}+0.009235i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.324375$ & ${}-0.067095i^\dagger$ & $4.397632$ & ${}+0.022250i$ \\
$1$ & counter &  & $-0.114088$ & ${}-0.063584i$ & $4.501826$ & ${}+0.011548i$ \\
$0$ & axisym. & $n=0$ & $0.603066$ & ${}-0.055064i$ & $4.486318$ & ${}-0.002454i$ \\
$1$ & co &  & $1.187261$ & ${}-0.035915i$ & $4.323577$ & ${}+0.003244i$ \\
$2$ & co &  & $1.955778$ & ${}-0.014772i$ & $3.926149$ & ${}+0.003562i$ \\
\hline
$2$ & counter &  & $0.325159$ & ${}-0.201298i^\dagger$ & $4.396548$ & ${}+0.066761i$ \\
$1$ & counter &  & $-0.112334$ & ${}-0.190880i$ & $4.500456$ & ${}+0.034655i$ \\
$0$ & axisym. & $n=1$ & $0.598167$ & ${}-0.165720i$ & $4.485202$ & ${}-0.007328i$ \\
$1$ & co &  & $1.175974$ & ${}-0.108088i$ & $4.324213$ & ${}+0.009856i$ \\
$2$ & co &  & $1.955145$ & ${}-0.044136i$ & $3.926245$ & ${}+0.010646i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$2$ & counter &  & $0.393477$ & ${}-0.064105i^\dagger$ & $9.503592$ & ${}+0.007756i$ \\
$1$ & counter &  & $-0.067978$ & ${}-0.060833i$ & $9.538493$ & ${}+0.003884i$ \\
$0$ & axisym. & $n=0$ & $0.581492$ & ${}-0.052540i$ & $9.530652$ & ${}-0.000440i$ \\
$1$ & co &  & $1.194626$ & ${}-0.033339i$ & $9.468824$ & ${}+0.001547i$ \\
$2$ & co &  & $2.000349$ & ${}-0.013304i$ & $9.324066$ & ${}+0.001363i$ \\
\hline
$2$ & counter &  & $0.394172$ & ${}-0.192324i^\dagger$ & $9.503321$ & ${}+0.023269i$ \\
$1$ & counter &  & $-0.066383$ & ${}-0.182614i$ & $9.538192$ & ${}+0.011656i$ \\
$0$ & axisym. & $n=1$ & $0.576840$ & ${}-0.158123i$ & $9.530453$ & ${}-0.001313i$ \\
$1$ & co &  & $1.183675$ & ${}-0.100284i$ & $9.469270$ & ${}+0.004670i$ \\
$2$ & co &  & $1.999946$ & ${}-0.039812i$ & $9.324099$ & ${}+0.004078i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (3, +1)\), gravitational-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $-0.353011$ & ${}-0.080828i$ & $-0.594915$ & ${}+0.107428i$ \\
$2$ & counter &  & $-0.453090$ & ${}-0.078608i$ & $-1.734177$ & ${}+0.021310i$ \\
$1$ & counter &  & $-0.561417$ & ${}-0.075889i$ & $-2.283761$ & ${}-0.007661i$ \\
$0$ & axisym. & $n=0$ & $0.677022$ & ${}-0.072302i$ & $-2.579411$ & ${}+0.027787i$ \\
$1$ & co &  & $0.800838$ & ${}-0.067591i$ & $-2.698428$ & ${}+0.044395i$ \\
$2$ & co &  & $0.934556$ & ${}-0.061447i$ & $-2.669338$ & ${}+0.058833i$ \\
$3$ & co &  & $1.080689$ & ${}-0.053527i$ & $-2.500416$ & ${}+0.071142i$ \\
\hline
$3$ & counter &  & $-0.350593$ & ${}-0.242698i$ & $-0.598130$ & ${}+0.322567i$ \\
$2$ & counter &  & $-0.449772$ & ${}-0.236174i$ & $-1.716523$ & ${}+0.065144i$ \\
$1$ & counter &  & $-0.556823$ & ${}-0.228228i$ & $-2.268814$ & ${}-0.022501i$ \\
$0$ & axisym. & $n=1$ & $0.670679$ & ${}-0.217753i$ & $-2.565970$ & ${}+0.083263i$ \\
$1$ & co &  & $0.792123$ & ${}-0.203967i$ & $-2.685027$ & ${}+0.133551i$ \\
$2$ & co &  & $0.922752$ & ${}-0.185836i$ & $-2.653936$ & ${}+0.177577i$ \\
$3$ & co &  & $1.065242$ & ${}-0.161967i$ & $-2.479885$ & ${}+0.215266i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.174657$ & ${}-0.080647i$ & $2.153827$ & ${}+0.116378i$ \\
$2$ & counter &  & $-0.039561$ & ${}-0.078766i$ & $-2.117814$ & ${}-0.056717i$ \\
$1$ & counter &  & $-0.307873$ & ${}-0.075367i$ & $-2.564582$ & ${}-0.037884i$ \\
$0$ & axisym. & $n=0$ & $0.609490$ & ${}-0.067772i$ & $-2.671157$ & ${}+0.027010i$ \\
$1$ & co &  & $0.965722$ & ${}-0.052114i$ & $-2.472443$ & ${}+0.019281i$ \\
$2$ & co &  & $1.424377$ & ${}-0.026499i$ & $-1.903956$ & ${}+0.012622i$ \\
$3$ & co &  & $2.009964$ & ${}-0.019274i$ & $-0.494238$ & ${}+0.027805i$ \\
\hline
$3$ & counter &  & $0.175520$ & ${}-0.241940i$ & $2.152576$ & ${}+0.349133i$ \\
$2$ & counter &  & $-0.037965$ & ${}-0.236340i$ & $-2.101919$ & ${}-0.170914i$ \\
$1$ & counter &  & $-0.304951$ & ${}-0.226371i$ & $-2.549543$ & ${}-0.113898i$ \\
$0$ & axisym. & $n=1$ & $0.602925$ & ${}-0.204205i$ & $-2.657303$ & ${}+0.080861i$ \\
$1$ & co &  & $0.951221$ & ${}-0.157854i$ & $-2.459864$ & ${}+0.057044i$ \\
$2$ & co &  & $1.415971$ & ${}-0.075607i$ & $-1.898045$ & ${}+0.035553i$ \\
$3$ & co &  & $2.009941$ & ${}-0.057821i$ & $-0.494205$ & ${}+0.083414i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.527504$ & ${}-0.074240i^\dagger$ & $3.171226$ & ${}+0.067009i$ \\
$2$ & counter &  & $0.251102$ & ${}-0.073335i$ & $-2.626919$ & ${}-0.039943i$ \\
$1$ & counter &  & $-0.114615$ & ${}-0.070391i$ & $-2.849980$ & ${}-0.022063i$ \\
$0$ & axisym. & $n=0$ & $0.530450$ & ${}-0.061362i$ & $-2.866007$ & ${}+0.008040i$ \\
$1$ & co &  & $1.047873$ & ${}-0.037397i$ & $-2.647583$ & ${}-0.000981i$ \\
$2$ & co &  & $1.771088$ & ${}-0.016327i$ & $-2.053223$ & ${}-0.002826i$ \\
$3$ & co &  & $2.607890$ & ${}-0.015944i$ & $1.296977$ & ${}+0.014336i$ \\
\hline
$3$ & counter &  & $0.528176$ & ${}-0.222711i^\dagger$ & $3.170585$ & ${}+0.201018i$ \\
$2$ & counter &  & $0.252213$ & ${}-0.220004i$ & $-2.622653$ & ${}-0.119926i$ \\
$1$ & counter &  & $-0.112480$ & ${}-0.211332i$ & $-2.844971$ & ${}-0.066229i$ \\
$0$ & axisym. & $n=1$ & $0.523966$ & ${}-0.184991i$ & $-2.861474$ & ${}+0.023976i$ \\
$1$ & co &  & $1.030532$ & ${}-0.112355i$ & $-2.646592$ & ${}-0.003464i$ \\
$2$ & co &  & $1.770956$ & ${}-0.048957i$ & $-2.052912$ & ${}-0.008478i$ \\
$3$ & co &  & $2.607887$ & ${}-0.047832i$ & $1.296979$ & ${}+0.043009i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.733411$ & ${}-0.068414i^\dagger$ & $4.175853$ & ${}+0.034822i$ \\
$2$ & counter &  & $0.424390$ & ${}-0.067928i$ & $-3.593837$ & ${}-0.021406i$ \\
$1$ & counter &  & $0.005658$ & ${}-0.065348i$ & $-3.706247$ & ${}-0.010976i$ \\
$0$ & axisym. & $n=0$ & $0.470067$ & ${}-0.055992i$ & $-3.707043$ & ${}+0.001911i$ \\
$1$ & co &  & $1.074216$ & ${}-0.028286i$ & $-3.566269$ & ${}-0.002620i$ \\
$2$ & co &  & $1.918263$ & ${}-0.013684i$ & $-3.185815$ & ${}-0.003108i$ \\
$3$ & co &  & $2.851726$ & ${}-0.013608i$ & $3.110702$ & ${}+0.006759i$ \\
\hline
$3$ & counter &  & $0.733950$ & ${}-0.205272i^\dagger$ & $4.175471$ & ${}+0.104480i$ \\
$2$ & counter &  & $0.425248$ & ${}-0.203773i^\dagger$ & $-3.592633$ & ${}-0.064218i$ \\
$1$ & counter &  & $0.007375$ & ${}-0.196161i$ & $-3.704834$ & ${}-0.032936i$ \\
$0$ & axisym. & $n=1$ & $0.463795$ & ${}-0.168879i$ & $-3.705912$ & ${}+0.005687i$ \\
$1$ & co &  & $1.057673$ & ${}-0.082959i$ & $-3.567585$ & ${}-0.007789i$ \\
$2$ & co &  & $1.918251$ & ${}-0.041051i$ & $-3.185767$ & ${}-0.009323i$ \\
$3$ & co &  & $2.851724$ & ${}-0.040823i$ & $3.110699$ & ${}+0.020278i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.824971$ & ${}-0.065226i^\dagger$ & $9.430016$ & ${}+0.011801i$ \\
$2$ & counter &  & $0.503707$ & ${}-0.064872i^\dagger$ & $-9.156934$ & ${}-0.006904i$ \\
$1$ & counter &  & $0.062132$ & ${}-0.062467i^\dagger$ & $-9.192903$ & ${}-0.003464i$ \\
$0$ & axisym. & $n=0$ & $0.438549$ & ${}-0.053094i$ & $-9.192452$ & ${}+0.000315i$ \\
$1$ & co &  & $1.078346$ & ${}-0.024281i^\dagger$ & $-9.143665$ & ${}-0.001003i$ \\
$2$ & co &  & $1.963698$ & ${}-0.012495i$ & $-9.015275$ & ${}-0.001099i$ \\
$3$ & co &  & $2.928156$ & ${}-0.012457i$ & $9.064633$ & ${}+0.002083i$ \\
\hline
$3$ & counter &  & $0.825770$ & ${}-0.196077i^\dagger$ & $9.429745$ & ${}+0.035473i$ \\
$2$ & counter &  & $0.504450$ & ${}-0.194604i^\dagger$ & $-9.156634$ & ${}-0.020707i$ \\
$1$ & counter &  & $0.063665$ & ${}-0.187501i^\dagger$ & $-9.192610$ & ${}-0.010394i$ \\
$0$ & axisym. & $n=1$ & $0.432416$ & ${}-0.160179i$ & $-9.192261$ & ${}+0.000936i$ \\
$1$ & co &  & $1.063342$ & ${}-0.069721i^\dagger$ & $-9.144256$ & ${}-0.002894i$ \\
$2$ & co &  & $1.963693$ & ${}-0.037484i$ & $-9.015268$ & ${}-0.003296i$ \\
$3$ & co &  & $2.928154$ & ${}-0.037370i$ & $9.064630$ & ${}+0.006248i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (3, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $-0.627640$ & ${}-0.077295i$ & $3.283130$ & ${}-0.029131i$ \\
$2$ & counter &  & $-0.743269$ & ${}-0.075318i$ & $3.987533$ & ${}-0.002543i$ \\
$1$ & counter &  & $-0.861884$ & ${}-0.072986i$ & $4.441797$ & ${}+0.015092i$ \\
$0$ & axisym. & $n=0$ & $0.984384$ & ${}-0.070249i$ & $4.730307$ & ${}-0.029122i$ \\
$1$ & co &  & $1.111561$ & ${}-0.067039i$ & $4.889127$ & ${}-0.041246i$ \\
$2$ & co &  & $1.244256$ & ${}-0.063281i$ & $4.936022$ & ${}-0.052172i$ \\
$3$ & co &  & $1.383443$ & ${}-0.058897i$ & $4.879263$ & ${}-0.062221i$ \\
\hline
$3$ & counter &  & $-0.624864$ & ${}-0.232064i$ & $3.270018$ & ${}-0.088298i$ \\
$2$ & counter &  & $-0.739977$ & ${}-0.226188i$ & $3.975996$ & ${}-0.008046i$ \\
$1$ & counter &  & $-0.857943$ & ${}-0.219257i$ & $4.431537$ & ${}+0.045066i$ \\
$0$ & axisym. & $n=1$ & $0.979650$ & ${}-0.211117i$ & $4.720800$ & ${}-0.087298i$ \\
$1$ & co &  & $1.105883$ & ${}-0.201559i$ & $4.879865$ & ${}-0.123809i$ \\
$2$ & co &  & $1.237488$ & ${}-0.190343i$ & $4.926454$ & ${}-0.156751i$ \\
$3$ & co &  & $1.375474$ & ${}-0.177203i$ & $4.868748$ & ${}-0.187085i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $-0.051680$ & ${}-0.078497i$ & $3.820346$ & ${}+0.065928i$ \\
$2$ & counter &  & $-0.327851$ & ${}-0.075901i$ & $4.426182$ & ${}+0.047789i$ \\
$1$ & counter &  & $-0.620795$ & ${}-0.071984i$ & $4.730932$ & ${}+0.037313i$ \\
$0$ & axisym. & $n=0$ & $0.937173$ & ${}-0.066011i$ & $4.799232$ & ${}-0.030166i$ \\
$1$ & co &  & $1.286721$ & ${}-0.056953i$ & $4.643242$ & ${}-0.024838i$ \\
$2$ & co &  & $1.684926$ & ${}-0.043667i$ & $4.237771$ & ${}-0.020475i$ \\
$3$ & co &  & $2.155548$ & ${}-0.027815i$ & $3.493557$ & ${}-0.017214i$ \\
\hline
$3$ & counter &  & $-0.050581$ & ${}-0.235526i$ & $3.809107$ & ${}+0.198325i$ \\
$2$ & counter &  & $-0.326194$ & ${}-0.227787i$ & $4.415151$ & ${}+0.143627i$ \\
$1$ & counter &  & $-0.618129$ & ${}-0.216139i$ & $4.720576$ & ${}+0.112026i$ \\
$0$ & axisym. & $n=1$ & $0.932780$ & ${}-0.198384i$ & $4.789536$ & ${}-0.090437i$ \\
$1$ & co &  & $1.279682$ & ${}-0.171361i$ & $4.634158$ & ${}-0.074286i$ \\
$2$ & co &  & $1.675132$ & ${}-0.131115i$ & $4.229345$ & ${}-0.060897i$ \\
$3$ & co &  & $2.149423$ & ${}-0.082113i$ & $3.488057$ & ${}-0.050559i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.337092$ & ${}-0.072988i^\dagger$ & $4.412135$ & ${}+0.046190i$ \\
$2$ & counter &  & $-0.033780$ & ${}-0.070943i$ & $4.710792$ & ${}+0.031393i$ \\
$1$ & counter &  & $-0.430238$ & ${}-0.067136i$ & $4.844134$ & ${}+0.019660i$ \\
$0$ & axisym. & $n=0$ & $0.864555$ & ${}-0.060244i$ & $4.819047$ & ${}-0.009943i$ \\
$1$ & co &  & $1.357686$ & ${}-0.048110i$ & $4.618365$ & ${}-0.002376i$ \\
$2$ & co &  & $1.948112$ & ${}-0.029071i$ & $4.187020$ & ${}+0.001768i$ \\
$3$ & co &  & $2.677137$ & ${}-0.016981i$ & $3.373147$ & ${}+0.003181i$ \\
\hline
$3$ & counter &  & $0.337776$ & ${}-0.218970i^\dagger$ & $4.409374$ & ${}+0.138639i$ \\
$2$ & counter &  & $-0.032705$ & ${}-0.212868i^\dagger$ & $4.707304$ & ${}+0.094232i$ \\
$1$ & counter &  & $-0.428224$ & ${}-0.201542i$ & $4.840473$ & ${}+0.058993i$ \\
$0$ & axisym. & $n=1$ & $0.860535$ & ${}-0.181058i$ & $4.815692$ & ${}-0.029767i$ \\
$1$ & co &  & $1.350171$ & ${}-0.144806i$ & $4.616132$ & ${}-0.006937i$ \\
$2$ & co &  & $1.939550$ & ${}-0.086276i$ & $4.186811$ & ${}+0.005412i$ \\
$3$ & co &  & $2.676747$ & ${}-0.050870i$ & $3.372903$ & ${}+0.009534i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.565280$ & ${}-0.067520i^\dagger$ & $5.145612$ & ${}+0.026064i$ \\
$2$ & counter &  & $0.142516$ & ${}-0.065845i^\dagger$ & $5.299758$ & ${}+0.017341i$ \\
$1$ & counter &  & $-0.308970$ & ${}-0.062349i$ & $5.363748$ & ${}+0.009526i$ \\
$0$ & axisym. & $n=0$ & $0.804221$ & ${}-0.055452i$ & $5.332697$ & ${}-0.002704i$ \\
$1$ & co &  & $1.370136$ & ${}-0.042458i$ & $5.189278$ & ${}+0.002254i$ \\
$2$ & co &  & $2.057957$ & ${}-0.022129i$ & $4.891257$ & ${}+0.003504i$ \\
$3$ & co &  & $2.901369$ & ${}-0.013975i$ & $4.350857$ & ${}+0.003987i$ \\
\hline
$3$ & counter &  & $0.565969$ & ${}-0.202538i^\dagger$ & $5.144760$ & ${}+0.078189i$ \\
$2$ & counter &  & $0.143359$ & ${}-0.197560i^\dagger$ & $5.298721$ & ${}+0.052032i$ \\
$1$ & counter &  & $-0.307275$ & ${}-0.187157i$ & $5.362626$ & ${}+0.028583i$ \\
$0$ & axisym. & $n=1$ & $0.800512$ & ${}-0.166661i$ & $5.331773$ & ${}-0.008092i$ \\
$1$ & co &  & $1.362727$ & ${}-0.127802i$ & $5.189219$ & ${}+0.006844i$ \\
$2$ & co &  & $2.051586$ & ${}-0.065144i$ & $4.892150$ & ${}+0.010340i$ \\
$3$ & co &  & $2.901288$ & ${}-0.041916i$ & $4.350837$ & ${}+0.011959i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$3$ & counter &  & $0.666411$ & ${}-0.064607i^\dagger$ & $9.890109$ & ${}+0.010077i$ \\
$2$ & counter &  & $0.220974$ & ${}-0.062946i^\dagger$ & $9.947479$ & ${}+0.006683i$ \\
$1$ & counter &  & $-0.253843$ & ${}-0.059635i$ & $9.970384$ & ${}+0.003441i$ \\
$0$ & axisym. & $n=0$ & $0.773980$ & ${}-0.052887i$ & $9.955099$ & ${}-0.000543i$ \\
$1$ & co &  & $1.368155$ & ${}-0.039863i$ & $9.893955$ & ${}+0.001448i$ \\
$2$ & co &  & $2.091399$ & ${}-0.019595i$ & $9.770873$ & ${}+0.001612i$ \\
$3$ & co &  & $2.971979$ & ${}-0.012719i$ & $9.560432$ & ${}+0.001649i$ \\
\hline
$3$ & counter &  & $0.666736$ & ${}-0.191941i^\dagger$ & $9.889881$ & ${}+0.029938i$ \\
$2$ & counter &  & $0.221728$ & ${}-0.188862i^\dagger$ & $9.947207$ & ${}+0.020050i$ \\
$1$ & counter &  & $-0.252285$ & ${}-0.179004i$ & $9.970112$ & ${}+0.010327i$ \\
$0$ & axisym. & $n=1$ & $0.770452$ & ${}-0.158949i$ & $9.954914$ & ${}-0.001623i$ \\
$1$ & co &  & $1.360945$ & ${}-0.119995i$ & $9.894130$ & ${}+0.004371i$ \\
$2$ & co &  & $2.085934$ & ${}-0.057567i$ & $9.771303$ & ${}+0.004740i$ \\
$3$ & co &  & $2.971931$ & ${}-0.038151i$ & $9.560431$ & ${}+0.004945i$ \\
\end{tabular} \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTcapwidth}{\textwidth}
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{3pt}
\footnotesize
\begin{longtable}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\caption{Near-extremal gravito-electromagnetic quasinormal modes of Kerr--Newman--de Sitter black holes with $y_+=r_+/r_{\rm c}=1/2$ and $\mathcal R=0.95$, $\mathcal R^2=r_-/r_+$, for the spin label $\varsigma=+1$, in units $r_{\rm c}=1$: the frequencies $\omega r_{\rm c}$ and separation constants $\lambda$ at $\Theta=k\pi/200$, $k=10,20,\dots,90$, the points marked on the curves of the top row of Fig.~\ref{fig:zdm-tracks-all}. The background parameters $a$, $Q$, $M$ and $\Lambda$ at each $\Theta$ follow from Eq.~\eqref{eq:MaQ}. The table has one section per Reissner--Nordstr\"om--de Sitter multiplet $(\ell,b)$ on the zero-damped branch from which the modes continue, and at each $\Theta$ the members are listed by $m$; a near-extremal multiplet has the members $m=0,\dots,\ell$ only. For $m=0$ the frequency is purely imaginary.\vspace{2ex}}
\label{tab:zdm-spectrum} \\
\hline\hline
\(\Theta\) & \(a\) & \(Q\) & \(M\) & \(\Lambda\) & \begin{tabular}{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}\(m\) & rotation & \(n\) & \multicolumn{2}{w{c}{10.6em}}{\(\omega r_{\rm c}\)} & \multicolumn{2}{w{c}{10.2em}@{}}{\(\lambda\)}\end{tabular} \\
\hline
\endfirsthead
\caption[]{Near-extremal gravito-electromagnetic quasinormal modes (continued).\vspace{2ex}} \\
\hline\hline
\(\Theta\) & \(a\) & \(Q\) & \(M\) & \(\Lambda\) & \begin{tabular}{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}\(m\) & rotation & \(n\) & \multicolumn{2}{w{c}{10.6em}}{\(\omega r_{\rm c}\)} & \multicolumn{2}{w{c}{10.2em}@{}}{\(\lambda\)}\end{tabular} \\
\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (1, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.193996i$ & $2.476076$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.283850$ & ${}-0.190371i$ & $2.435993$ & ${}-0.118153i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.314159 & 0.126039 & 0.387909 & 0.391241 & 1.133621 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.183529i$ & $2.503588$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.531661$ & ${}-0.171064i$ & $2.363563$ & ${}-0.101658i$ \\
\end{tabular} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.169349i$ & $2.573200$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.723093$ & ${}-0.146930i$ & $2.332359$ & ${}-0.042280i$ \\
\end{tabular} \\
\hline
0.628319 & 0.237917 & 0.327465 & 0.385313 & 1.116443 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.154386i$ & $2.682777$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.854087$ & ${}-0.123058i$ & $2.387924$ & ${}-0.001530i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.140683i$ & $2.856477$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.932657$ & ${}-0.105685i$ & $2.563192$ & ${}+0.015061i$ \\
\end{tabular} \\
\hline
0.942478 & 0.324536 & 0.235790 & 0.378451 & 1.096561 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.129285i$ & $3.152891$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.978748$ & ${}-0.093914i$ & $2.898563$ & ${}+0.018039i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.120542i$ & $3.715291$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.005137$ & ${}-0.085833i$ & $3.517248$ & ${}+0.015371i$ \\
\end{tabular} \\
\hline
1.256637 & 0.378878 & 0.123105 & 0.373236 & 1.081451 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.114450i$ & $4.985728$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.019426$ & ${}-0.080557i$ & $4.850813$ & ${}+0.010748i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.110878i$ & $9.196615$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.026310$ & ${}-0.077574i$ & $9.128163$ & ${}+0.005485i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (2, +1)\), gravitational-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.139428i$ & $-1.435342$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.282303$ & ${}-0.135436i$ & $-1.392587$ & ${}+0.083661i$ \\
$2$ & co &  & $0.565474$ & ${}-0.122827i$ & $-1.258853$ & ${}+0.163201i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.314159 & 0.126039 & 0.387909 & 0.391241 & 1.133621 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.131207i$ & $-1.486338$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.529478$ & ${}-0.116881i$ & $-1.344108$ & ${}+0.068876i$ \\
$2$ & co &  & $1.005524$ & ${}-0.066363i$ & $-0.736889$ & ${}+0.108431i$ \\
\end{tabular} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.120072i$ & $-1.588478$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.719321$ & ${}-0.083491i$ & $-1.348597$ & ${}+0.023752i$ \\
$2$ & co &  & $1.328791$ & ${}-0.057379i$ & $-0.067241$ & ${}+0.082610i$ \\
\end{tabular} \\
\hline
0.628319 & 0.237917 & 0.327465 & 0.385313 & 1.116443 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.108338i$ & $-1.749524$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.827430$ & ${}-0.061494i$ & $-1.457671$ & ${}-0.000126i$ \\
$2$ & co &  & $1.569653$ & ${}-0.052454i$ & $0.594921$ & ${}+0.060469i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.097614i$ & $-1.998645$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.896622$ & ${}-0.051412i$ & $-1.715628$ & ${}-0.007646i$ \\
$2$ & co &  & $1.732188$ & ${}-0.047840i$ & $1.254232$ & ${}+0.042511i$ \\
\end{tabular} \\
\hline
0.942478 & 0.324536 & 0.235790 & 0.378451 & 1.096561 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.088710i$ & $-2.398969$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.939698$ & ${}-0.045474i$ & $-2.159685$ & ${}-0.008580i$ \\
$2$ & co &  & $1.834759$ & ${}-0.043899i$ & $1.962410$ & ${}+0.029189i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.081889i$ & $-3.098789$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.965109$ & ${}-0.041633i$ & $-2.917365$ & ${}-0.007066i$ \\
$2$ & co &  & $1.895972$ & ${}-0.040822i$ & $2.872080$ & ${}+0.019384i$ \\
\end{tabular} \\
\hline
1.256637 & 0.378878 & 0.123105 & 0.373236 & 1.081451 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.077135i$ & $-4.543795$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.979122$ & ${}-0.039150i$ & $-4.423589$ & ${}-0.004802i$ \\
$2$ & co &  & $1.930264$ & ${}-0.038649i$ & $4.443938$ & ${}+0.011867i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.074345i$ & $-8.964383$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.985949$ & ${}-0.037738i$ & $-8.904789$ & ${}-0.002396i$ \\
$2$ & co &  & $1.947269$ & ${}-0.037364i$ & $8.930657$ & ${}+0.005649i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (2, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.270592i$ & $3.491783$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.282751$ & ${}-0.268333i$ & $3.466631$ & ${}-0.110390i$ \\
$2$ & co &  & $0.565722$ & ${}-0.261435i$ & $3.390031$ & ${}-0.220895i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.314159 & 0.126039 & 0.387909 & 0.391241 & 1.133621 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.256041i$ & $3.508967$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.529422$ & ${}-0.248375i$ & $3.423515$ & ${}-0.097689i$ \\
$2$ & co &  & $1.060531$ & ${}-0.223773i$ & $3.151785$ & ${}-0.194563i$ \\
\end{tabular} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.236310i$ & $3.564904$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.719733$ & ${}-0.222824i$ & $3.420162$ & ${}-0.045464i$ \\
$2$ & co &  & $1.433277$ & ${}-0.178631i$ & $2.930332$ & ${}-0.086542i$ \\
\end{tabular} \\
\hline
0.628319 & 0.237917 & 0.327465 & 0.385313 & 1.116443 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.215477i$ & $3.650535$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.852352$ & ${}-0.197660i$ & $3.473210$ & ${}-0.007832i$ \\
$2$ & co &  & $1.658539$ & ${}-0.145379i$ & $2.856014$ & ${}-0.010369i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.196393i$ & $3.784049$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.937572$ & ${}-0.176150i$ & $3.603948$ & ${}+0.010080i$ \\
$2$ & co &  & $1.805784$ & ${}-0.124552i$ & $2.994426$ & ${}+0.020953i$ \\
\end{tabular} \\
\hline
0.942478 & 0.324536 & 0.235790 & 0.378451 & 1.096561 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.180523i$ & $4.015148$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $0.988835$ & ${}-0.159304i$ & $3.853028$ & ${}+0.015644i$ \\
$2$ & co &  & $1.898124$ & ${}-0.110894i$ & $3.327392$ & ${}+0.027723i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.168365i$ & $4.471920$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.017889$ & ${}-0.147001i$ & $4.339195$ & ${}+0.015128i$ \\
$2$ & co &  & $1.952924$ & ${}-0.101624i$ & $3.926507$ & ${}+0.024529i$ \\
\end{tabular} \\
\hline
1.256637 & 0.378878 & 0.123105 & 0.373236 & 1.081451 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.159917i$ & $5.573175$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.033291$ & ${}-0.138749i$ & $5.476918$ & ${}+0.011725i$ \\
$2$ & co &  & $1.983409$ & ${}-0.095542i$ & $5.188256$ & ${}+0.017800i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.154987i$ & $9.528067$ & ${}+0.000000i$ \\
$1$ & co & $n=0$ & $1.040540$ & ${}-0.134049i$ & $9.476024$ & ${}+0.006512i$ \\
$2$ & co &  & $1.998437$ & ${}-0.092078i$ & $9.324215$ & ${}+0.009434i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (3, +1)\), gravitational-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.216063i$ & $-2.434027$ & ${}+0.000000i$ \\
$1$ & co &  & $0.281754$ & ${}-0.213681i$ & $-2.407717$ & ${}+0.087584i$ \\
$2$ & co & $n=0$ & $0.563706$ & ${}-0.206383i$ & $-2.327418$ & ${}+0.173955i$ \\
$3$ & co &  & $0.846155$ & ${}-0.193661i$ & $-2.188703$ & ${}+0.257390i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.314159 & 0.126039 & 0.387909 & 0.391241 & 1.133621 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.203658i$ & $-2.464893$ & ${}+0.000000i$ \\
$1$ & co &  & $0.527854$ & ${}-0.195395i$ & $-2.378305$ & ${}+0.076339i$ \\
$2$ & co & $n=0$ & $1.057593$ & ${}-0.168407i$ & $-2.102556$ & ${}+0.145678i$ \\
$3$ & co &  & $1.533395$ & ${}-0.118369i$ & $-1.471906$ & ${}+0.193543i$ \\
\end{tabular} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.186833i$ & $-2.536846$ & ${}+0.000000i$ \\
$1$ & co &  & $0.718182$ & ${}-0.171788i$ & $-2.391944$ & ${}+0.034834i$ \\
$2$ & co & $n=0$ & $1.406650$ & ${}-0.116196i$ & $-1.890668$ & ${}+0.053869i$ \\
$3$ & co &  & $2.009895$ & ${}-0.096366i$ & $-0.494139$ & ${}+0.139020i$ \\
\end{tabular} \\
\hline
0.628319 & 0.237917 & 0.327465 & 0.385313 & 1.116443 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.169065i$ & $-2.650075$ & ${}+0.000000i$ \\
$1$ & co &  & $0.851273$ & ${}-0.148327i$ & $-2.473415$ & ${}+0.005915i$ \\
$2$ & co & $n=0$ & $1.624443$ & ${}-0.093205i$ & $-1.856485$ & ${}+0.005076i$ \\
$3$ & co &  & $2.366304$ & ${}-0.087460i$ & $0.432888$ & ${}+0.101342i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.152777i$ & $-2.828618$ & ${}+0.000000i$ \\
$1$ & co &  & $0.937178$ & ${}-0.128111i$ & $-2.650127$ & ${}-0.007112i$ \\
$2$ & co & $n=0$ & $1.770716$ & ${}-0.081525i$ & $-2.052287$ & ${}-0.014128i$ \\
$3$ & co &  & $2.607879$ & ${}-0.079720i$ & $1.296982$ & ${}+0.071682i$ \\
\end{tabular} \\
\hline
0.942478 & 0.324536 & 0.235790 & 0.378451 & 1.096561 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.139203i$ & $-3.130481$ & ${}+0.000000i$ \\
$1$ & co &  & $0.989083$ & ${}-0.112076i$ & $-2.971514$ & ${}-0.010603i$ \\
$2$ & co & $n=0$ & $1.863240$ & ${}-0.073887i$ & $-2.466126$ & ${}-0.018055i$ \\
$3$ & co &  & $2.760556$ & ${}-0.073158i$ & $2.140599$ & ${}+0.049845i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.128756i$ & $-3.698527$ & ${}+0.000000i$ \\
$1$ & co &  & $1.018292$ & ${}-0.100088i$ & $-3.571224$ & ${}-0.009691i$ \\
$2$ & co & $n=0$ & $1.918229$ & ${}-0.068416i$ & $-3.185672$ & ${}-0.015539i$ \\
$3$ & co &  & $2.851719$ & ${}-0.068038i$ & $3.110693$ & ${}+0.033797i$ \\
\end{tabular} \\
\hline
1.256637 & 0.378878 & 0.123105 & 0.373236 & 1.081451 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.121440i$ & $-4.974610$ & ${}+0.000000i$ \\
$1$ & co &  & $1.033213$ & ${}-0.092033i$ & $-4.885744$ & ${}-0.007028i$ \\
$2$ & co & $n=0$ & $1.948733$ & ${}-0.064667i$ & $-4.627050$ & ${}-0.010830i$ \\
$3$ & co &  & $2.902805$ & ${}-0.064423i$ & $4.665790$ & ${}+0.021282i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.117126i$ & $-9.191080$ & ${}+0.000000i$ \\
$1$ & co &  & $1.039871$ & ${}-0.087533i$ & $-9.145214$ & ${}-0.003663i$ \\
$2$ & co & $n=0$ & $1.963683$ & ${}-0.062474i$ & $-9.015254$ & ${}-0.005493i$ \\
$3$ & co &  & $2.928151$ & ${}-0.062283i$ & $9.064624$ & ${}+0.010414i$ \\
\end{tabular} \\
\hline
\hline
\multicolumn{6}{@{}c@{}}{\begin{tabular}{@{}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}w{c}{4.1em}c@{}}
\multicolumn{6}{c}{\((\ell, b) = (3, -1)\), electromagnetic-led} \\
\hline
0.157080 & 0.063948 & 0.403751 & 0.392993 & 1.138697 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.345789i$ & $4.495450$ & ${}+0.000000i$ \\
$1$ & co &  & $0.282321$ & ${}-0.344133i$ & $4.476915$ & ${}-0.105964i$ \\
$2$ & co & $n=0$ & $0.564743$ & ${}-0.339116i$ & $4.420842$ & ${}-0.211871i$ \\
$3$ & co &  & $0.847388$ & ${}-0.330580i$ & $4.325776$ & ${}-0.317631i$ \\
\end{tabular}
\end{tabular}} \\
\hline
0.314159 & 0.126039 & 0.387909 & 0.391241 & 1.133621 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.327176i$ & $4.506811$ & ${}+0.000000i$ \\
$1$ & co &  & $0.528612$ & ${}-0.321578i$ & $4.444578$ & ${}-0.094648i$ \\
$2$ & co & $n=0$ & $1.057932$ & ${}-0.304154i$ & $4.252073$ & ${}-0.188488i$ \\
$3$ & co &  & $1.589301$ & ${}-0.272724i$ & $3.909047$ & ${}-0.279840i$ \\
\end{tabular} \\
\hline
0.471239 & 0.184537 & 0.362175 & 0.388574 & 1.125891 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.301929i$ & $4.556964$ & ${}+0.000000i$ \\
$1$ & co &  & $0.718645$ & ${}-0.292124i$ & $4.452145$ & ${}-0.045503i$ \\
$2$ & co & $n=0$ & $1.439213$ & ${}-0.260524i$ & $4.120133$ & ${}-0.089018i$ \\
$3$ & co &  & $2.116399$ & ${}-0.213596i$ & $3.456582$ & ${}-0.127908i$ \\
\end{tabular} \\
\hline
0.628319 & 0.237917 & 0.327465 & 0.385313 & 1.116443 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.275264i$ & $4.630650$ & ${}+0.000000i$ \\
$1$ & co &  & $0.851108$ & ${}-0.262355i$ & $4.502196$ & ${}-0.009509i$ \\
$2$ & co & $n=0$ & $1.705629$ & ${}-0.219332i$ & $4.089800$ & ${}-0.018129i$ \\
$3$ & co &  & $2.450215$ & ${}-0.174003i$ & $3.250019$ & ${}-0.018982i$ \\
\end{tabular} \\
\hline
0.785398 & 0.284915 & 0.284915 & 0.381821 & 1.106326 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.250832i$ & $4.741336$ & ${}+0.000000i$ \\
$1$ & co &  & $0.936281$ & ${}-0.236196i$ & $4.610004$ & ${}+0.008319i$ \\
$2$ & co & $n=0$ & $1.878204$ & ${}-0.191716i$ & $4.187814$ & ${}+0.014666i$ \\
$3$ & co &  & $2.674108$ & ${}-0.151193i$ & $3.370605$ & ${}+0.028475i$ \\
\end{tabular} \\
\hline
0.942478 & 0.324536 & 0.235790 & 0.378451 & 1.096561 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.230511i$ & $4.931044$ & ${}+0.000000i$ \\
$1$ & co &  & $0.987564$ & ${}-0.215187i$ & $4.811066$ & ${}+0.014574i$ \\
$2$ & co & $n=0$ & $1.966719$ & ${}-0.173602i$ & $4.430833$ & ${}+0.025810i$ \\
$3$ & co &  & $2.815917$ & ${}-0.136091i$ & $3.734953$ & ${}+0.039630i$ \\
\end{tabular} \\
\hline
1.099557 & 0.356034 & 0.181409 & 0.375509 & 1.088036 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.214946i$ & $5.311735$ & ${}+0.000000i$ \\
$1$ & co &  & $1.016665$ & ${}-0.199523i$ & $5.210760$ & ${}+0.014970i$ \\
$2$ & co & $n=0$ & $2.017826$ & ${}-0.158094i$ & $4.896901$ & ${}+0.025430i$ \\
$3$ & co &  & $2.900638$ & ${}-0.125544i$ & $4.350634$ & ${}+0.035828i$ \\
\end{tabular} \\
\hline
1.256637 & 0.378878 & 0.123105 & 0.373236 & 1.081451 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.204142i$ & $6.268212$ & ${}+0.000000i$ \\
$1$ & co &  & $1.032116$ & ${}-0.188865i$ & $6.191361$ & ${}+0.012402i$ \\
$2$ & co & $n=0$ & $2.045534$ & ${}-0.148017i$ & $5.957177$ & ${}+0.020264i$ \\
$3$ & co &  & $2.948039$ & ${}-0.118454i$ & $5.567352$ & ${}+0.026818i$ \\
\end{tabular} \\
\hline
1.413717 & 0.392716 & 0.062200 & 0.371805 & 1.077305 & \begin{tabular}[c]{@{}w{c}{1.4em} w{c}{3.6em} w{c}{2.8em} w{r}{4.6em}@{}w{l}{6.0em} w{r}{4.6em}@{}w{l}{5.6em}@{}}
$0$ & axisym. &  & $0.000000$ & ${}-0.197858i$ & $9.950888$ & ${}+0.000000i$ \\
$1$ & co &  & $1.039398$ & ${}-0.182752i$ & $9.906417$ & ${}+0.007451i$ \\
$2$ & co & $n=0$ & $2.058957$ & ${}-0.142421i$ & $9.773417$ & ${}+0.011778i$ \\
$3$ & co &  & $2.971534$ & ${}-0.114352i$ & $9.560413$ & ${}+0.014823i$ \\
\end{tabular} \\
\end{longtable}
